Relating ordinary and fully simple maps via monotone Hurwitz numbers

A direct relation between the enumeration of ordinary maps and that of fully simple maps first appeared in the work of the first and last authors. The relation is via monotone Hurwitz numbers and was originally proved using Weingarten calculus for matrix integrals. The goal of this paper is to present two independent proofs that are purely combinatorial and generalise in various directions, such as to the setting of stuffed maps and hypermaps. The main motivation to understand the relation between ordinary and fully simple maps is the fact that it could shed light on fundamental, yet still not well-understood, problems in free probability and topological recursion.

==> fsmap2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fsmap2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.94308639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80750924)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fsmap2.pdf}}%
    \put(0.22216635,0.55239125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5509156\unitlength}\raggedright $\textcolor{darkblue}{1}$\end{minipage}}}%
    \put(0.56954936,0.58532387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5509156\unitlength}\raggedright $\textcolor{darkblue}{2}$\end{minipage}}}%
    \put(0.48590303,0.25168595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5509156\unitlength}\raggedright $\textcolor{darkblue}{3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fsmap2.pdf}}%
  \end{picture}%
\endgroup%


==> ordinary8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ordinary8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.95587532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57599874)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ordinary8.pdf}}%
    \put(0.3740101,0.11351705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2681494\unitlength}\raggedright  \end{minipage}}}%
    \put(-0.00000127,0.11604313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31342134\unitlength}\raggedright  \end{minipage}}}%
    \put(0.43247898,0.13126544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3273512\unitlength}\raggedright $\textcolor{darkblue}{2}$\end{minipage}}}%
    \put(0.7223681,0.15901308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3273512\unitlength}\raggedright $\textcolor{darkblue}{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ordinary8.pdf}}%
  \end{picture}%
\endgroup%


==> proof2_6_noGrad.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof2_6_noGrad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{834.5330623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41024699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof2_6_noGrad.pdf}}%
    \put(0.68605093,0.2784302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47590208\unitlength}\raggedright  \end{minipage}}}%
    \put(0.44158558,0.26712802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52541769\unitlength}\raggedright $\text{fully simple map}$\end{minipage}}}%
    \put(0.52246861,0.04018053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48690555\unitlength}\raggedright $\text{dessin d'enfant}$\end{minipage}}}%
    \put(0.33587749,0.35390877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{1}$\end{minipage}}}%
    \put(0.33140338,0.39685938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{2}$\end{minipage}}}%
    \put(0.48611527,0.39514548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07182938\unitlength}\raggedright $\textcolor{darkblue}{3}$\\ \end{minipage}}}%
    \put(0.63525048,0.3948027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{4}$\end{minipage}}}%
    \put(0.79716106,0.39514548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{5}$\end{minipage}}}%
    \put(0.62566164,0.14662073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{2}$\end{minipage}}}%
    \put(0.46456402,0.14491638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof2_6_noGrad.pdf}}%
    \put(0.43266715,0.2951877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47590208\unitlength}\raggedright  \end{minipage}}}%
    \put(0.09499162,0.19018218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06810496\unitlength}\raggedright  \end{minipage}}}%
    \put(-0.00000032,0.19082375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07960319\unitlength}\raggedright  \end{minipage}}}%
    \put(0.10624678,0.19468994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{2}$\end{minipage}}}%
    \put(0.18167062,0.20533215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08314112\unitlength}\raggedright $\textcolor{darkblue}{1}$\end{minipage}}}%
    \put(0.06748411,0.14507259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48140377\unitlength}\raggedright $\text{ordinary map}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof2_6_noGrad.pdf}}%
  \end{picture}%
\endgroup%

